Error threshold in active steering protocols for few-qubit systems

We study active steering protocols for weakly measured qubits in the presence of error channels due to amplitude and phase noise. If the error rate is sufficiently small, the protocol approaches and stabilizes a predesignated pure target state with high fidelity and high purity, and thus implements autonomous state stabilization. We present numerical simulation results for one and two qubits, taking Andreev qubit circuits as example. As function of the error rate, a sharp threshold separates an error-correcting weak-damping regime from a strong-damping regime where the target state cannot be reached anymore. At the threshold, the purity gap closes.

==> f1.tex <==
	 \thispagestyle{empty}
	\begin{circuitikz}[scale=0.85]
		\ctikzset{
			capacitors/scale=0.6,
			inductors/coils=5
		}
		
		\begin{scope}[yshift=0cm, xshift=2.5cm]
			
			% Define the meter style
			\tikzset{meter/.append style={draw, inner sep=2.5, rectangle, font=\vphantom{A}, minimum width=15, minimum height=10, line width=.8, fill=green!20,
				path picture={
					% Draw the curve and arrow inside the meter symbol
					\draw[black] ([shift={(2pt,4pt)}]path picture bounding box.south west) to[bend left=50] ([shift={(-2pt,4pt)}]path picture bounding box.south east);
					\draw[black,-latex] ([shift={(0,2pt)}]path picture bounding box.south) -- ([shift={(5pt,-1pt)}]path picture bounding box.north);
		}}}
			
			% First Circuit
			% Square
			\draw [line width=1pt, fill=orange!60] (1.4,-3.2)
			to (0.7,-3.2)
			to(0.7,-2.5)
			to (1.4,-2.5) -- (1.4,-3.2);
			\node at (1.05,-2.85) {$s_1$};
			
			% Circle above the square
			\draw [line width=1pt, fill=cyan!30] (1.05,-1.5) circle (0.42cm);
			\node at (1.05,-1.5) {$d_1$};
			
			% Dashed line between the circle and the square
			\draw [line width=1pt][dashed] (1.05,-1.95) -- (1.05,-2.45);
			
			
			% Second Circuit closer to the first one
			% Adjusted x-coordinates to bring it closer
			% Square
			\draw [line width=1pt, fill=orange!60] (2.4,-3.2)
			to (1.7,-3.2)
			to(1.7,-2.5)
			to (2.4,-2.5) -- (2.4,-3.2);
			\node at (2.05,-2.85) {$s_2$};
			
			% Circle above the square
			\draw [line width=1pt, fill=cyan!30] (2.05,-1.5) circle (0.42cm);
			\node at (2.05,-1.5) {$d_2$};
			
			% Dashed line between the circle and the square
			\draw [line width=1pt][dashed] (2.05,-1.95) -- (2.05,-2.45);
			
			
			% Extended Curved line above both circles
			\draw [line width=1pt] (0.65,-1.12) .. controls (1.05,-0.88) and (2.05,-0.88) .. (2.45,-1.12);
			
			% Measurement meter above the second circuit's circle, adjusted position if needed
			\node[meter] at (1.55,-0.65) {};
			
			% Arrow pointing to the right of the second figure
			\draw[->, line width=1pt] (2.8,-2.2) -- (3.3,-2.2);
			
				% Square next to the arrow
			\draw [line width=1pt, fill=black!10] (3.35,-3.) -- (6.1,-3.) -- (6.1,-1.7) -- (3.35,-1.7) -- cycle;
			
		\end{scope}
		
		% Second figure below the first one
		\begin{scope}[yshift=-3cm, xshift=2.5cm]
			
			% Define the meter style again for the second scope
			\tikzset{meter/.append style={draw, inner sep=2.5, rectangle, font=\vphantom{A}, minimum width=15, minimum height=10, line width=.8, fill=green!20,
				path picture={
					% Draw the curve and arrow inside the meter symbol
					\draw[black] ([shift={(2pt,4pt)}]path picture bounding box.south west) to[bend left=50] ([shift={(-2pt,4pt)}]path picture bounding box.south east);
					\draw[black,-latex] ([shift={(0,2pt)}]path picture bounding box.south) -- ([shift={(5pt,-1pt)}]path picture bounding box.north);
		}}}
			
			% First Circuit
			% Square
			\draw [line width=1pt, fill=orange!60] (1.4,-3.2)
			to (0.7,-3.2)
			to(0.7,-2.5)
			to (1.4,-2.5) -- (1.4,-3.2);
			\node at (1.05,-2.85) {$s_1$};
			
			% Circle above the square
			\draw [line width=1pt, fill=cyan!30] (1.05,-1.5) circle (0.42cm);
			\node at (1.05,-1.5) {$d_1$};
			
			% Dashed line between the circle and the square
			\draw [line width=1pt][dashed] (1.05,-1.95) -- (1.05,-2.45);
			
			
			% Second Circuit closer to the first one
			% Adjusted x-coordinates to bring it closer
			% Square
			\draw [line width=1pt, fill=orange!60] (2.4,-3.2)
			to (1.7,-3.2)
			to(1.7,-2.5)
			to (2.4,-2.5) -- (2.4,-3.2);
			\node at (2.05,-2.85) {$s_2$};
			
			% Circle above the square
			\draw [line width=1pt, fill=cyan!30] (2.05,-1.5) circle (0.42cm);
			\node at (2.05,-1.5) {$d_2$};
			
			% Dashed line between the circle and the square
			\draw [line width=1pt][dashed] (2.05,-1.95) -- (2.05,-2.45);
			
			
			% Extended Curved line above both circles
			\draw [line width=1pt] (0.65,-1.12) .. controls (1.05,-0.88) and (2.05,-0.88) .. (2.45,-1.12);
			
			% Measurement meter above the second circuit's circle, adjusted position if needed
			\node[meter] at (1.55,-0.65) {};
			
			% Arrow pointing to the right of the second figure
			\draw[->, line width=1pt] (2.8,-2.2) -- (3.3,-2.2);
			
			% Square next to the arrow
			\draw [line width=1pt, fill=black!10] (3.35,-3.) -- (6.1,-3.) -- (6.1,-1.7) -- (3.35,-1.7) -- cycle;
			
			
		\end{scope}
	
	\begin{scope}[yshift=0, xshift=0.4cm]
		
			
		% Define the meter style again for the second scope
		\tikzset{meter/.append style={draw, inner sep=2.5, rectangle, font=\vphantom{A}, minimum width=15, minimum height=10, line width=.8, fill=green!20,
				path picture={
					% Draw the curve and arrow inside the meter symbol
					\draw[black] ([shift={(2pt,4pt)}]path picture bounding box.south west) to[bend left=50] ([shift={(-2pt,4pt)}]path picture bounding box.south east);
					\draw[black,-latex] ([shift={(0,2pt)}]path picture bounding box.south) -- ([shift={(5pt,-1pt)}]path picture bounding box.north);
		}}}
			% Square
		\draw [line width=1pt, fill=orange!60] (1.4,-3.2)
		to (0.7,-3.2)
		to(0.7,-2.5)
		to (1.4,-2.5) -- (1.4,-3.2);
		\node at (1.05,-2.85) {s};
		
		% Circle above the square
		\draw [line width=1pt, fill=cyan!30] (1.05,-1.5) circle (0.42cm);
		\node at (1.05,-1.5) {d};
		
		% Dashed line between the circle and the square
		\draw [line width=1pt][dashed] (1.05,-1.95) -- (1.05,-2.45);
		
		% Curved line above the circle
		\draw [line width=1pt] (0.6,-1.1) .. controls (0.9,-0.88) and (1.15,-0.88) .. (1.45,-1.1);
		
		% Place the custom measurement meter right above the curved line
		\node[meter] at (1.05,-0.65) {};
	\end{scope}


	\begin{scope}[yshift=-3cm, xshift=0.4cm]
	
	
	% Define the meter style again for the second scope
	\tikzset{meter/.append style={draw, inner sep=2.5, rectangle, font=\vphantom{A}, minimum width=15, minimum height=10, line width=.8, fill=green!20,
				path picture={
					% Draw the curve and arrow inside the meter symbol
					\draw[black] ([shift={(2pt,4pt)}]path picture bounding box.south west) to[bend left=50] ([shift={(-2pt,4pt)}]path picture bounding box.south east);
					\draw[black,-latex] ([shift={(0,2pt)}]path picture bounding box.south) -- ([shift={(5pt,-1pt)}]path picture bounding box.north);
		}}}
	% Square
	\draw [line width=1pt, fill=orange!60] (1.4,-3.2)
	to (0.7,-3.2)
	to(0.7,-2.5)
	to (1.4,-2.5) -- (1.4,-3.2);
	\node at (1.05,-2.85) {s};
	
	% Circle above the square
	\draw [line width=1pt, fill=cyan!30] (1.05,-1.5) circle (0.42cm);
	\node at (1.05,-1.5) {d};
	
	% Dashed line between the circle and the square
	\draw [line width=1pt][dashed] (1.05,-1.95) -- (1.05,-2.45);
	
	% Curved line above the circle
	\draw [line width=1pt] (0.6,-1.1) .. controls (0.9,-0.88) and (1.15,-0.88) .. (1.45,-1.1);
	
	% Place the custom measurement meter right above the curved line
	\node[meter] at (1.05,-0.65) {};
\end{scope}
		
		% Arrow from bottom to top on the left of both figures
		\draw[->, line width=1pt] (0.2,-6.7) -- (0.2,0.3);
		%\draw[->, line width=1pt] (5.5,-4.7) -- (5.5,-2.9);
		\draw[->, line width=1pt] (0.2,-6.7) -- (5.2,-6.7);
		\node at (-0.7,-5.2) {\large \(t=0\)};
		\node at (-0.7,-2.2) {\large \(t=\delta t\)};
		\node at (0.65,-4.5) {\normalsize \(|0\rangle_d\)};
		\node at (0.65,-1.5) {\normalsize \(|0\rangle_d\)};
		\node at (2.65,-4.5) {\normalsize \(|00\rangle_d\)};
		\node at (2.65,-1.5) {\normalsize \(|00\rangle_d\)};
		\node at (1.3,-7.2) {\large \(N=1\)};
		\node at (4.1,-7.2) {\large \(N=2\)};
		\node at (0.6,-0.2) {\large \((a)\)};
		\node at (3,-0.2) {\large \((b)\)};
		\node at (-0.2,-0.2) {\Huge \(\vdots\)};
		\node at (7.2,-6.4) {\large \( \text{Control Unit}\)};
		\node at (7.2,-5.05) {\footnotesize \( \text{calc.} \langle (dO_s)_\alpha\rangle_{\rm ms} \)};
		\node at (7.14,-5.4) {\footnotesize \( \rightarrow \text{choose } H_{s}\)};
		\node at (7.14,-5.75) {\footnotesize \( \text{for } t+\delta t\)};
		\node at (7.2,-3.4) {\large \( \text{Control Unit}\)};
		\node at (7.2,-2.05) {\footnotesize \( \text{calc.} \langle (dO_s)_\alpha\rangle_{\rm ms} \)};
		\node at (7.14,-2.4) {\footnotesize \( \rightarrow \text{choose } H_{s}\)};
		\node at (7.14,-2.75) {\footnotesize \( \text{for } t+2\delta t\)};
	\end{circuitikz}
	

